Rubrics for Charge Conserving Current Mapping in Finite Element Particle in Cell Methods

Modeling of kinetic plasmas using electromagnetic particle in cell methods (EM-PIC) is a problem that is well worn, in that methods developed have been used extensively both understanding physics and exploiting them for device design. EM-PIC tools have largely relied on finite difference methods coupled with particle representations of the distribution function. Refinements to ensure consistency and charge conservation have largely been an ad-hoc efforts specific to finite difference methods. Meanwhile, solution methods for field solver have grown by leaps and bounds with significant performance metrics compared to finite difference methods. Developing new EM-PIC computational schemes that leverage modern field solver technology means re-examining analysis framework necessary for self-consistent EM-PIC solution. In this paper, we prescribe general rubrics for charge conservation, demonstrate how these are satisfied in conventional finite difference PIC as well as finite element PIC, and prescribe a novel charge conserving finite element PIC. Our effort leverages proper mappings on to de-Rham sequences and lays a groundwork for understanding conditions that must be satisfied for consistency. Several numerical results demonstrate the applicability of these rubrics.

==> figures/picCycle.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning}
\usepackage{amsfonts}
\usepackage{physics}
\usepackage{bm}


\begin{document}
\tikzstyle{decision} = [diamond, draw, fill=blue!20,
    text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!30,
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\begin{tikzpicture}[node distance = 2.5cm, auto]
\node [block] (push) {Push Particles};
\node [block] (map) [ right= 4cm ] {Map Sources to Mesh};
\node [block, below of=map] (solve) {Solve for Fields};
\node [block, below of=push] (interp) {Interpolate Fields};

\path [line] (push) -- (map);
\path [line] (map) -- (solve);
\path [line] (solve) -- (interp);
\path [line] (interp) -- (push);
\end{tikzpicture}

\end{document}
